Counting Distinct Elements Under Person-Level Differential Privacy

We study the problem of counting the number of distinct elements in a dataset subject to the constraint of differential privacy. We consider the challenging setting of person-level DP (a.k.a. user-level DP) where each person may contribute an unbounded number of items and hence the sensitivity is unbounded. Our approach is to compute a bounded-sensitivity version of this query, which reduces to solving a max-flow problem. The sensitivity bound is optimized to balance the noise we must add to privatize the answer against the error of the approximation of the bounded-sensitivity query to the true number of unique elements.

==> figures/bounds/all.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
group style={group size=2 by 2, vertical sep=2cm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Person Contribution Bound},
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
]
\input{figures/bounds/amazon_fashion}
\input{figures/bounds/amazon_industrial}
\input{figures/bounds/askreddit}
\input{figures/bounds/imdb}

\end{groupplot}

\node at ($(group c2r1) + (-4,-13.0cm)$) {\pgfplotslegendfromname{grouplegend}}; 

\end{tikzpicture}

==> figures/epsilon/all.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[
group style={group size=2 by 2, vertical sep=2cm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\varepsilon$},
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
]
\input{figures/epsilon/amazon_fashion}
\input{figures/epsilon/amazon_industrial}
\input{figures/epsilon/askreddit}
\input{figures/epsilon/imdb}

\end{groupplot}

\node at ($(group c2r1) + (-4,-13.0cm)$) {\pgfplotslegendfromname{epsilongrouplegend}}; 

\end{tikzpicture}
